Pseudo-integrable billiards and arithmetic dynamics

We introduce a new class of billiard systems in the plane, with boundaries formed by finitely many arcs of confocal conics such that they contain some reflex angles. Fundamental dynamical, topological, geometric, and arithmetic properties of such billiards are studied. The novelty, caused by reflex angles on boundary, induces invariant leaves of higher genera and dynamical behaviour different from Liouville-Arnold's theorem. Its analogue is derived from the Maier theorem on measured foliations. A local version of Poncelet theorem is formulated and necessary algebro-geometric conditions for periodicity are presented. The connection with interval exchange transformation is established together with Keane's type conditions for minimality. It is proved that the dynamics depends on arithmetic of rotation numbers, but not on geometry of a given confocal pencil of conics.

==> 0-figures/billiard1.tex <==
\begin{pspicture}(-3.5,-2.5)(3.5,2.5)
  \SpecialCoor

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!8 sqrt 5 sqrt){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!5 sqrt 2 sqrt){90}{270}

\psline[linewidth=1pt](!0 2 sqrt)(!0 5 sqrt)
\psline[linewidth=1pt](!0 2 sqrt neg)(!0 5 sqrt neg)

 \pscircle[linestyle=none, fillstyle=solid, fillcolor=blue]
    (!3 sqrt 0){0.1}
 \pscircle[linestyle=none, fillstyle=solid, fillcolor=blue]
    (!3 sqrt neg 0){0.1}

\rput(2.7,1.5){$\Gamma_1$}
\rput(-2.3,0.8){$\Gamma_2$}
\rput(-0.3,1.8){$\Gamma_3$}
\rput(-0.3,-1.8){$\Gamma_4$}

\end{pspicture}


==> 0-figures/caustic1.tex <==
\begin{pspicture}(-3,-2.5)(3,2.5)
  \SpecialCoor
%  \psellipse(!8 sqrt 5 sqrt)
%  \psellipse(!8 3 sub sqrt 5 3 sub sqrt)
%  \psellipse(!8 4 sub sqrt 5 4 sub sqrt)





\psline[linewidth=1pt, linecolor=red]
      (!8 sqrt 19 neg cos mul 5 sqrt 19 neg sin mul)
      (!8 sqrt 79 cos mul 5 sqrt 79 sin mul)
      (0,1.8)
      (!8 sqrt 6.5 neg cos mul 5 sqrt 6.5 neg sin mul)
      (!5 sqrt 260 cos mul 2 sqrt 260 sin mul)
      (!5 sqrt 189 cos mul 2 sqrt 189 sin mul)



\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!8 sqrt 5 sqrt){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!5 sqrt 2 sqrt){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(!4 sqrt 1)

\psline[linewidth=1pt](!0 2 sqrt)(!0 5 sqrt)
\psline[linewidth=1pt](!0 2 sqrt neg)(!0 5 sqrt neg)





 \pscircle[linestyle=none, fillstyle=solid, fillcolor=blue]
    (!3 sqrt 0){0.1}
 \pscircle[linestyle=none, fillstyle=solid, fillcolor=blue]
    (!3 sqrt neg 0){0.1}
\end{pspicture}

%\parametricplot[linecolor=red, linewidth=1pt, plotpoints=10000]{0}{360}
%   {
%    /f 30 def
%    /a 6.5 sqrt def
%    /b 2.3 sqrt def
%    a t cos f cos mul mul  b t sin f sin mul mul  add
%    a t cos f sin mul mul  b t sin f cos mul mul  sub
%   }


==> 0-figures/circle34-parts.tex <==
\begin{pspicture}(-5.5,-2.1)(5.5,2.1)

  \SpecialCoor

\psset{linewidth=2pt}

\psellipticarc[linecolor=gray]
    (0,0)(2,2){-90}{-75}
\psellipticarc[linecolor=orange]
    (0,0)(2,2){-75}{-45}
\psellipticarc[linecolor=gray]
    (0,0)(2,2){-45}{-15}
\psellipticarc[linecolor=orange]
    (0,0)(2,2){-15}{15}
\psellipticarc[linecolor=gray]
    (0,0)(2,2){15}{45}
\psellipticarc[linecolor=orange]
    (0,0)(2,2){45}{75}
\psellipticarc[linecolor=gray]
    (0,0)(2,2){75}{90}

\psline[linecolor=gray](!0 2 sqrt)(0,2)
\psline[linecolor=gray](!0 2 sqrt neg)(0,-2)

\psellipticarc[linecolor=orange]
    (0,0)(!2 sqrt 2 sqrt){90}{120}
\psellipticarc[linecolor=gray]
    (0,0)(!2 sqrt 2 sqrt){120}{150}
\psellipticarc[linecolor=orange]
    (0,0)(!2 sqrt 2 sqrt){150}{210}
\psellipticarc[linecolor=gray]
    (0,0)(!2 sqrt 2 sqrt){210}{240}
\psellipticarc[linecolor=orange]
    (0,0)(!2 sqrt 2 sqrt){240}{270}




\pscircle*[linecolor=red](!0 2 sqrt){0.06}
\pscircle*[linecolor=red](!0 2 sqrt neg){0.06}

\pscircle*[linecolor=blue](1.93185, -0.517638){0.06}
\pscircle*[linecolor=blue](-0.707107, -1.22474){0.06}
\pscircle*[linecolor=blue](-1.22474, 0.707107){0.06}
\pscircle*[linecolor=blue](1.41421, 1.41421){0.06}
\pscircle*[linecolor=blue](0.517638, -1.93185){0.06}

\pscircle*[linecolor=green](1.93185, 0.517638){0.06}
\pscircle*[linecolor=green](-.707107, 1.22474){0.06}
\pscircle*[linecolor=green](-1.22474,-0.707107){0.06}
\pscircle*[linecolor=green](1.41421, -1.41421){0.06}
\pscircle*[linecolor=green](0.517638, 1.93185){0.06}

\pscircle*[linecolor=magenta](!2 sqrt neg 0){0.06}






\end{pspicture}




==> 0-figures/circle34-periodic.tex <==
\begin{pspicture}(-5.5,-2.1)(5.5,2.1)

  \SpecialCoor


% prva trajektorija


\psline[linewidth=1pt, linecolor=orange]
     (-0.141186, 1.40715)(1.97388, -0.322189)(-0.581304, -1.28922)
(-1.28922, 0.581304)(1.26596, 1.54833)(0.707915, -1.87052)(-1.40715, -0.141186)
(-0.141186, 1.40715)(1.97388, -0.322189)


\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!2 sqrt 2 sqrt){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(1,1)

\psline[linewidth=1pt](!0 2 sqrt)(0,2)
\psline[linewidth=1pt](!0 2 sqrt neg)(0,-2)




\pscircle*[linecolor=red](!0 2 sqrt){0.06}
\pscircle*[linecolor=red](!0 2 sqrt neg){0.06}

\pscircle*[linecolor=blue](1.93185, -0.517638){0.06}
\pscircle*[linecolor=blue](-0.707107, -1.22474){0.06}
\pscircle*[linecolor=blue](-1.22474, 0.707107){0.06}
\pscircle*[linecolor=blue](1.41421, 1.41421){0.06}
\pscircle*[linecolor=blue](0.517638, -1.93185){0.06}

\pscircle*[linecolor=green](1.93185, 0.517638){0.06}
\pscircle*[linecolor=green](-.707107, 1.22474){0.06}
\pscircle*[linecolor=green](-1.22474,-0.707107){0.06}
\pscircle*[linecolor=green](1.41421, -1.41421){0.06}
\pscircle*[linecolor=green](0.517638, 1.93185){0.06}

\pscircle*[linecolor=magenta](!2 sqrt neg 0){0.06}


% druga trajektorija

\psline[linewidth=1pt, linecolor=gray]
(-4, -1.58995)(!0.31193 4 sub -1.97553)(!1.55489 4 sub 1.2579)
(-5.14373,0.831798)
(-4.831798, -1.14373)(!1.86682 4 sub -0.717624)(-4, 1.58995)
(!0.31193 4 sub 1.97553)
(!1.55489 4 sub -1.2579)(-5.14373, -0.831798)(-4.831798, 1.14373)
(!1.86682 4 sub 0.717624)(-4, -1.58995)


\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(!2 sqrt 2 sqrt){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (-4,0)(1,1)

\psline[linewidth=1pt](!-4 2 sqrt)(-4,2)
\psline[linewidth=1pt](!-4 2 sqrt neg)(-4,-2)


\pscircle*[linecolor=red](!-4 2 sqrt){0.06}
\pscircle*[linecolor=red](!-4 2 sqrt neg){0.06}

\pscircle*[linecolor=blue](!1.93185 4 sub -0.517638){0.06}
\pscircle*[linecolor=blue](-4.707107, -1.22474){0.06}
\pscircle*[linecolor=blue](-5.22474, 0.707107){0.06}
\pscircle*[linecolor=blue](!1.41421 4 sub 1.41421){0.06}
\pscircle*[linecolor=blue](!0.517638 4 sub -1.93185){0.06}

\pscircle*[linecolor=green](!1.93185 4 sub 0.517638){0.06}
\pscircle*[linecolor=green](-4.707107, 1.22474){0.06}
\pscircle*[linecolor=green](-5.22474,-0.707107){0.06}
\pscircle*[linecolor=green](!1.41421 4 sub -1.41421){0.06}
\pscircle*[linecolor=green](!0.517638 4 sub 1.93185){0.06}

\pscircle*[linecolor=magenta](!2 sqrt neg 4 sub 0){0.06}



% treca trajektorija

\psline[linewidth=1pt, linecolor=gray]
(4,-2)(5.73205, 1)(3, 1)(3, -1)(5.73205,-1)(4, 2)

\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(!2 sqrt 2 sqrt){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (4,0)(1,1)

\psline[linewidth=1pt](!4 2 sqrt)(4,2)
\psline[linewidth=1pt](!4 2 sqrt neg)(4,-2)



\pscircle*[linecolor=red](!4 2 sqrt){0.06}
\pscircle*[linecolor=red](!4 2 sqrt neg){0.06}

\pscircle*[linecolor=blue](5.93185, -0.517638){0.06}
\pscircle*[linecolor=blue](!-0.707107 4 add -1.22474){0.06}
\pscircle*[linecolor=blue](!-1.22474 4 add 0.707107){0.06}
\pscircle*[linecolor=blue](5.41421, 1.41421){0.06}
\pscircle*[linecolor=blue](4.517638, -1.93185){0.06}

\pscircle*[linecolor=green](5.93185, 0.517638){0.06}
\pscircle*[linecolor=green](!-.707107 4 add 1.22474){0.06}
\pscircle*[linecolor=green](!-1.22474 4 add -0.707107){0.06}
\pscircle*[linecolor=green](5.41421, -1.41421){0.06}
\pscircle*[linecolor=green](4.517638, 1.93185){0.06}

\pscircle*[linecolor=magenta](!2 sqrt neg 4 add 0){0.06}


\rput(-5.5,-1.8){a)}
\rput(-1.5,-1.8){b)}
\rput(2.5,-1.8){c)}

\end{pspicture}




==> 0-figures/circle34-saddle-all.tex <==

\begin{pspicture}(-5.5,-2.1)(5.5,2.1)

  \SpecialCoor


% prva trajektorija


\psline[linewidth=1pt, linecolor=blue]
      (!0 2 sqrt)(1.93185, -0.517638) (-0.707107, -1.22474)
	(-1.22474, 0.707107)(1.41421, 1.41421)(0.517638, -1.93185)(0, -1.41421)


\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!2 sqrt 2 sqrt){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(1,1)

\psline[linewidth=1pt](!0 2 sqrt)(0,2)
\psline[linewidth=1pt](!0 2 sqrt neg)(0,-2)

\pscircle*[linecolor=red](!0 2 sqrt){0.06}
\pscircle*[linecolor=red](!0 2 sqrt neg){0.06}

\pscircle*[linecolor=blue](1.93185, -0.517638){0.06}
\pscircle*[linecolor=blue](-0.707107, -1.22474){0.06}
\pscircle*[linecolor=blue](-1.22474, 0.707107){0.06}
\pscircle*[linecolor=blue](1.41421, 1.41421){0.06}
\pscircle*[linecolor=blue](0.517638, -1.93185){0.06}



% druga trajektorija

\psline[linewidth=1pt, linecolor=green]
      (!-4 2 sqrt neg)(!1.93185 4 sub 0.517638) (-4.707107, 1.22474)
	(-5.22474, -0.707107)(!1.41421 4 sub -1.41421)(!0.517638 4 sub 1.93185)	 	(-4, 1.41421)


\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(!2 sqrt 2 sqrt){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (-4,0)(1,1)

\psline[linewidth=1pt](!-4 2 sqrt)(-4,2)
\psline[linewidth=1pt](!-4 2 sqrt neg)(-4,-2)


\pscircle*[linecolor=red](!-4 2 sqrt){0.06}
\pscircle*[linecolor=red](!-4 2 sqrt neg){0.06}

\pscircle*[linecolor=green](!1.93185 4 sub 0.517638){0.06}
\pscircle*[linecolor=green](-4.707107, 1.22474){0.06}
\pscircle*[linecolor=green](-5.22474,-0.707107){0.06}
\pscircle*[linecolor=green](!1.41421 4 sub -1.41421){0.06}
\pscircle*[linecolor=green](!0.517638 4 sub 1.93185){0.06}


% treca trajektorija

\psline[linewidth=1pt, linecolor=magenta]
      (!4 2 sqrt)(!2 sqrt neg 4 add 0)(4, -1.41421)


\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(!2 sqrt 2 sqrt){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (4,0)(1,1)

\psline[linewidth=1pt](!4 2 sqrt)(4,2)
\psline[linewidth=1pt](!4 2 sqrt neg)(4,-2)

\pscircle*[linecolor=red](!4 2 sqrt){0.06}
\pscircle*[linecolor=red](!4 2 sqrt neg){0.06}

\pscircle*[linecolor=magenta](!2 sqrt neg 4 add 0){0.06}

\rput(-5.5,-1.8){a)}
\rput(-1.5,-1.8){b)}
\rput(2.5,-1.8){c)}

\end{pspicture}




==> 0-figures/circle35-saddle-all.tex <==

\begin{pspicture}(-2,-2.5)(5.5,2.5)

  \SpecialCoor


% prva trajektorija


\psline[linewidth=1pt, linecolor=red]
      (0, 2)(1.73205, -1)(-0.726543, -1)(-1.17557,0.381966)(0,1.23607)


\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!1 36 cos div 1 36 cos div){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(1,1)

\psline[linewidth=1pt](!0 1 36 cos div)(0,2)
\psline[linewidth=1pt](!0 1 36 cos div neg)(0,-2)



% druga trajektorija

\psline[linewidth=1pt, linecolor=red]
(4,1.23607)(4.813473,1.82709)(5.17557, -1.61803)(!-1.07047 4 add -0.618034)
(!-0.918578 4 add 0.827091)(5.48629,1.33826)(4.415823,-1.9563)(4,-1.49448)
(5.90211,0.618034)(!-0.502754 4 add 1.1292)(!-1.2293 4 add -0.129204)
(!4 -0.256993 add -1.20906)(5.98904,-0.209057)(4,1.23607)(4.813473,1.82709) (5.17557,-1.61803)


\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(!1 36 cos div 1 36 cos div){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (4,0)(1,1)

\psline[linewidth=1pt](!4 1 36 cos div)(4,2)
\psline[linewidth=1pt](!4 1 36 cos div neg)(4,-2)


\end{pspicture}




==> 0-figures/circle46-parts.tex <==

\begin{pspicture}(-5.5,-2.1)(5.5,2.1)

  \SpecialCoor

\psset{linewidth=2pt}


\psellipticarc[linecolor=orange]
    (0,0)(!2 3 div 6 sqrt mul 2 3 div 6 sqrt mul){90}{270}

\psellipticarc[linecolor=gray](0,0)(2,2){-90}{-75}

\psellipticarc[linecolor=orange](0,0)(2,2){-75}{-15}

\psellipticarc[linecolor=gray](0,0)(2,2){-15}{15}

\psellipticarc[linecolor=orange](0,0)(2,2){15}{75}

\psellipticarc[linecolor=gray](0,0)(2,2){75}{90}


\psline[linecolor=gray](!0 2 3 div 6 sqrt mul)(0,2)
\psline[linecolor=gray](!0 2 3 div 6 sqrt mul neg)(0,-2)

\pscircle*[linecolor=red](!0 2 3 div 6 sqrt mul){0.06}
\pscircle*[linecolor=red](!0 2 3 div 6 sqrt mul neg){0.06}

\pscircle*[linecolor=blue](!0.366025 2 sqrt mul -1.36603 2 sqrt mul){0.06}
\pscircle*[linecolor=blue](!1.36603 2 sqrt mul 0.366025 2 sqrt mul){0.06}

\pscircle*[linecolor=green](!0.366025 2 sqrt mul 1.36603 2 sqrt mul){0.06}
\pscircle*[linecolor=green](!1.36603 2 sqrt mul -0.366025 2 sqrt mul){0.06}

\pscircle*[linecolor=magenta](!2 sqrt neg 0.57735 2 sqrt mul){0.06}
\pscircle*[linecolor=magenta](!2 sqrt neg -0.57735 2 sqrt mul){0.06}


\end{pspicture}




==> 0-figures/circle46-periodic.tex <==

\begin{pspicture}(-5.5,-2.1)(5.5,2.1)

  \SpecialCoor

% prva trajektorija

\psline[linecolor=orange, linewidth=1pt]
(!-0.341237 2 sqrt mul 1.10313 2 sqrt mul)(!-1.12596 2 sqrt mul 0.256044 2 sqrt mul)
(!-0.784718 2 sqrt mul -0.847084 2 sqrt mul)(!0.753366 2 sqrt mul -1.19685 2 sqrt mul)
(!1.19685 2 sqrt mul 0.753366 2 sqrt mul)(!-0.341237 2 sqrt mul 1.10313 2 sqrt mul)


\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!2 3 div 6 sqrt mul 2 3 div 6 sqrt mul){90}{270}

\psellipticarc[linecolor=black, linewidth=1pt]    (0,0)(2,2){-90}{90}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(!2 sqrt 2 sqrt)

\psline[linewidth=1pt](!0 2 3 div 6 sqrt mul)(0,2)
\psline[linewidth=1pt](!0 2 3 div 6 sqrt mul neg)(0,-2)

\pscircle*[linecolor=red](!0 2 3 div 6 sqrt mul){0.06}
\pscircle*[linecolor=red](!0 2 3 div 6 sqrt mul neg){0.06}

\pscircle*[linecolor=blue](!0.366025 2 sqrt mul -1.36603 2 sqrt mul){0.06}
\pscircle*[linecolor=blue](!1.36603 2 sqrt mul 0.366025 2 sqrt mul){0.06}

\pscircle*[linecolor=green](!0.366025 2 sqrt mul 1.36603 2 sqrt mul){0.06}
\pscircle*[linecolor=green](!1.36603 2 sqrt mul -0.366025 2 sqrt mul){0.06}

\pscircle*[linecolor=magenta](!2 sqrt neg 0.57735 2 sqrt mul){0.06}
\pscircle*[linecolor=magenta](!2 sqrt neg -0.57735 2 sqrt mul){0.06}

% druga trajektorija

\psline[linecolor=gray, linewidth=1pt]
(!1.40715 2 sqrt mul 4 sub 0.141186 2 sqrt mul)(!-4 1.29171 2 sqrt mul)
(!0.141186 2 sqrt mul 4 sub 1.40715 2 sqrt mul)
(!1.40715 2 sqrt mul 4 sub -0.141186 2 sqrt mul)
(!-4 -1.29171 2 sqrt mul)(!0.141186 2 sqrt mul 4 sub -1.40715 2 sqrt mul)
(!1.40715 2 sqrt mul 4 sub 0.141186 2 sqrt mul)


\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(!2 3 div 6 sqrt mul 2 3 div 6 sqrt mul){90}{270}

\psellipticarc[linecolor=black, linewidth=1pt]    (-4,0)(2,2){-90}{90}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (-4,0)(!2 sqrt 2 sqrt)

\psline[linewidth=1pt](!-4 2 3 div 6 sqrt mul)(-4,2)
\psline[linewidth=1pt](!-4 2 3 div 6 sqrt mul neg)(-4,-2)

\pscircle*[linecolor=red](!-4 2 3 div 6 sqrt mul){0.06}
\pscircle*[linecolor=red](!-4 2 3 div 6 sqrt mul neg){0.06}

\pscircle*[linecolor=green](!0.366025 2 sqrt mul 4 sub 1.36603 2 sqrt mul){0.06}
\pscircle*[linecolor=green](!1.36603 2 sqrt mul 4 sub -0.366025 2 sqrt mul){0.06}

\pscircle*[linecolor=blue](!0.366025 2 sqrt mul 4 sub -1.36603 2 sqrt mul){0.06}
\pscircle*[linecolor=blue](!1.36603 2 sqrt mul 4 sub 0.366025 2 sqrt mul){0.06}

\pscircle*[linecolor=magenta](!2 sqrt neg 4 sub 0.57735 2 sqrt mul){0.06}
\pscircle*[linecolor=magenta](!2 sqrt neg 4 sub -0.57735 2 sqrt mul){0.06}

% treca trajektorija
\psline[linecolor=gray, linewidth=1pt]
(4,-2)(6,0)(4,2)

\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(!2 3 div 6 sqrt mul 2 3 div 6 sqrt mul){90}{270}

\psellipticarc[linecolor=black, linewidth=1pt]    (4,0)(2,2){-90}{90}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (4,0)(!2 sqrt 2 sqrt)

\psline[linewidth=1pt](!4 2 3 div 6 sqrt mul)(4,2)
\psline[linewidth=1pt](!4 2 3 div 6 sqrt mul neg)(4,-2)

\pscircle*[linecolor=red](!4 2 3 div 6 sqrt mul){0.06}
\pscircle*[linecolor=red](!4 2 3 div 6 sqrt mul neg){0.06}

\pscircle*[linecolor=magenta](!2 sqrt neg 4 add 0.57735 2 sqrt mul){0.06}
\pscircle*[linecolor=magenta](!2 sqrt neg 4 add -0.57735 2 sqrt mul){0.06}

\pscircle*[linecolor=blue](!0.366025 2 sqrt mul 4 add -1.36603 2 sqrt mul){0.06}
\pscircle*[linecolor=blue](!1.36603 2 sqrt mul 4 add 0.366025 2 sqrt mul){0.06}

\pscircle*[linecolor=green](!0.366025 2 sqrt mul 4 add 1.36603 2 sqrt mul){0.06}
\pscircle*[linecolor=green](!1.36603 2 sqrt mul 4 add -0.366025 2 sqrt mul){0.06}



\rput(-5.5,-1.8){a)}
\rput(-1.5,-1.8){b)}
\rput(2.5,-1.8){c)}

\end{pspicture}




==> 0-figures/circle46-saddle-all.tex <==

\begin{pspicture}(-5.5,-2.1)(5.5,2.1)

  \SpecialCoor


% prva trajektorija


\psline[linewidth=1pt, linecolor=blue]
      (!0 -1.1547 2 sqrt mul)(!0.366025 2 sqrt mul -1.36603 2 sqrt mul)
	(!1.36603 2 sqrt mul 0.366025 2 sqrt mul)(!0 1.1547 2 sqrt mul)


\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!2 3 div 6 sqrt mul 2 3 div 6 sqrt mul){90}{270}

\psellipticarc[linecolor=black, linewidth=1pt]    (0,0)(2,2){-90}{90}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(!2 sqrt 2 sqrt)

\psline[linewidth=1pt](!0 2 3 div 6 sqrt mul)(0,2)
\psline[linewidth=1pt](!0 2 3 div 6 sqrt mul neg)(0,-2)

\pscircle*[linecolor=red](!0 2 3 div 6 sqrt mul){0.06}
\pscircle*[linecolor=red](!0 2 3 div 6 sqrt mul neg){0.06}

\pscircle*[linecolor=blue](!0.366025 2 sqrt mul -1.36603 2 sqrt mul){0.06}
\pscircle*[linecolor=blue](!1.36603 2 sqrt mul 0.366025 2 sqrt mul){0.06}

% druga trajektorija

\psline[linewidth=1pt, linecolor=green]
      (!-4 1.1547 2 sqrt mul)(!0.366025 2 sqrt mul 4 sub 1.36603 2 sqrt mul)
	(!1.36603 2 sqrt mul 4 sub -0.366025 2 sqrt mul)(!-4 -1.1547 2 sqrt mul)


\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(!2 3 div 6 sqrt mul 2 3 div 6 sqrt mul){90}{270}

\psellipticarc[linecolor=black, linewidth=1pt]    (-4,0)(2,2){-90}{90}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (-4,0)(!2 sqrt 2 sqrt)

\psline[linewidth=1pt](!-4 2 3 div 6 sqrt mul)(-4,2)
\psline[linewidth=1pt](!-4 2 3 div 6 sqrt mul neg)(-4,-2)

\pscircle*[linecolor=red](!-4 2 3 div 6 sqrt mul){0.06}
\pscircle*[linecolor=red](!-4 2 3 div 6 sqrt mul neg){0.06}

\pscircle*[linecolor=green](!0.366025 2 sqrt mul 4 sub 1.36603 2 sqrt mul){0.06}
\pscircle*[linecolor=green](!1.36603 2 sqrt mul 4 sub -0.366025 2 sqrt mul){0.06}



% treca trajektorija


\psline[linewidth=1pt, linecolor=magenta]
      (!4 1.1547 2 sqrt mul)(!2 sqrt neg 4 add 0.57735 2 sqrt mul)
     (!2 sqrt neg 4 add -0.57735 2 sqrt mul)(!4 -1.1547 2 sqrt mul)


\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(!2 3 div 6 sqrt mul 2 3 div 6 sqrt mul){90}{270}

\psellipticarc[linecolor=black, linewidth=1pt]    (4,0)(2,2){-90}{90}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (4,0)(!2 sqrt 2 sqrt)

\psline[linewidth=1pt](!4 2 3 div 6 sqrt mul)(4,2)
\psline[linewidth=1pt](!4 2 3 div 6 sqrt mul neg)(4,-2)

\pscircle*[linecolor=red](!4 2 3 div 6 sqrt mul){0.06}
\pscircle*[linecolor=red](!4 2 3 div 6 sqrt mul neg){0.06}

\pscircle*[linecolor=magenta](!2 sqrt neg 4 add 0.57735 2 sqrt mul){0.06}
\pscircle*[linecolor=magenta](!2 sqrt neg 4 add -0.57735 2 sqrt mul){0.06}


\rput(-5.5,-1.8){a)}
\rput(-1.5,-1.8){b)}
\rput(2.5,-1.8){c)}



\end{pspicture}




==> 0-figures/circle5-parts.tex <==
\begin{pspicture}(-5.5,-2.1)(5.5,2.1)

  \SpecialCoor

\psset{linewidth=2pt}

\psellipticarc[linecolor=gray]
    (0,0)(2,2){-90}{-80.4984}
\psellipticarc[linecolor=orange]
    (0,0)(2,2){-80.4984}{-19.0031}
\psellipticarc[linecolor=gray]
    (0,0)(2,2){-19.0031}{19.0031}
\psellipticarc[linecolor=orange]
    (0,0)(2,2){19.0031}{80.4984}
\psellipticarc[linecolor=gray]
    (0,0)(2,2){80.4984}{90}

\psellipticarc[linecolor=gray]
    (0,0)(1.69308,1.69308){90}{109.003}
\psellipticarc[linecolor=orange]
    (0,0)(1.69308,1.69308){109.003}{170.498}
\psellipticarc[linecolor=gray]
    (0,0)(1.69308,1.69308){170.498}{189.502}
\psellipticarc[linecolor=orange]
    (0,0)(1.69308,1.69308){189.502}{250.997}
\psellipticarc[linecolor=gray]
    (0,0)(1.69308,1.69308){250.997}{270}

\psline[linecolor=gray](0, 1.69308)(0,2)
\psline[linecolor=gray](0, -1.69308)(0,-2)

\pscircle*[linecolor=red](0, 1.69308){0.06}
\pscircle*[linecolor=red](0, -1.69308){0.06}

\pscircle*[linecolor=blue](2,0){0.06}

\pscircle*[linecolor=green](-1.66985, 0.279484){0.06}
\pscircle*[linecolor=green](-0.551299, -1.60081){0.06}
\pscircle*[linecolor=green](1.891, -0.651239){0.06}
\pscircle*[linecolor=green](0.330149, 1.97256){0.06}

\pscircle*[linecolor=magenta](-1.66985, -0.279484){0.06}
\pscircle*[linecolor=magenta](-0.551299, 1.60081){0.06}
\pscircle*[linecolor=magenta](1.891, 0.651239){0.06}
\pscircle*[linecolor=magenta](0.33015, -1.97256){0.06}

\end{pspicture}




==> 0-figures/circle5-periodic.tex <==
\begin{pspicture}(-5.5,-2.1)(5.5,2.1)

  \SpecialCoor


% prva trajektorija


\psline[linewidth=1pt, linecolor=orange]
     (1, 1.73205)(-1.46625, 0.846539)(-1.07697, -1.30639)
(1.54321,-1.2722)(1, 1.73205)


\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(1.69308,1.69308){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(1.29223,1.29223)

\psline[linewidth=1pt](0, 1.69308)(0,2)
\psline[linewidth=1pt](0, -1.69308)(0,-2)

\pscircle*[linecolor=red](0, 1.69308){0.06}
\pscircle*[linecolor=red](0, -1.69308){0.06}

\pscircle*[linecolor=blue](2,0){0.06}

\pscircle*[linecolor=green](-1.66985, 0.279484){0.06}
\pscircle*[linecolor=green](-0.551299, -1.60081){0.06}
\pscircle*[linecolor=green](1.891, -0.651239){0.06}
\pscircle*[linecolor=green](0.330149, 1.97256){0.06}

\pscircle*[linecolor=magenta](-1.66985, -0.279484){0.06}
\pscircle*[linecolor=magenta](-0.551299, 1.60081){0.06}
\pscircle*[linecolor=magenta](1.891, 0.651239){0.06}
\pscircle*[linecolor=magenta](0.33015, -1.97256){0.06}


%druga trajektorija


\psline[linewidth=1pt, linecolor=gray]
(-5.68462, -0.169026)(-4.111381, -1.68941)(-2.00433, -0.131572)(-4, 1.79705)
(-3.80033, 1.99001)(-2.07025, -0.525427)(-4.444795,-1.63361)(-5.68462, 0.169026)(-4.111381, 1.68941)(-2.00433, 0.131572)(-4, -1.79705)(-3.80033, -1.99001)
(-2.07025, 0.525427)(-4.444795, 1.63361)(-5.68462, -0.169026)

\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(1.69308,1.69308){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (-4,0)(1.29223,1.29223)

\psline[linewidth=1pt](-4, 1.69308)(-4,2)
\psline[linewidth=1pt](-4, -1.69308)(-4,-2)

\pscircle*[linecolor=red](-4, 1.69308){0.06}
\pscircle*[linecolor=red](-4, -1.69308){0.06}

\pscircle*[linecolor=green](-5.66985, 0.279484){0.06}
\pscircle*[linecolor=green](-4.551299, -1.60081){0.06}
\pscircle*[linecolor=green](-2.109, -0.651239){0.06}
\pscircle*[linecolor=green](-3.66985, 1.97256){0.06}

\pscircle*[linecolor=blue](-2,0){0.06}

\pscircle*[linecolor=magenta](-5.66985, -0.279484){0.06}
\pscircle*[linecolor=magenta](-4.551299, 1.60081){0.06}
\pscircle*[linecolor=magenta](-2.109, 0.651239){0.06}
\pscircle*[linecolor=magenta](-3.66985, -1.97256){0.06}

% treca trajektorija

\psline[linewidth=1pt, linecolor=gray]
(4, 2)(5.97256, -0.330149)(3.72052, -1.66985)(2.30692,0)(3.72052, 1.66985)
(5.97256, 0.330149)(4, -2)

\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(1.69308,1.69308){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (4,0)(1.29223,1.29223)

\psline[linewidth=1pt](4, 1.69308)(4,2)
\psline[linewidth=1pt](4, -1.69308)(4,-2)

\pscircle*[linecolor=red](4, 1.69308){0.06}
\pscircle*[linecolor=red](4, -1.69308){0.06}

\pscircle*[linecolor=magenta](2.33015, -0.279484){0.06}
\pscircle*[linecolor=magenta](3.4487, 1.60081){0.06}
\pscircle*[linecolor=magenta](5.891, 0.651239){0.06}
\pscircle*[linecolor=magenta](4.33015, -1.97256){0.06}

\pscircle*[linecolor=blue](6,0){0.06}

\pscircle*[linecolor=green](2.33015, 0.279484){0.06}
\pscircle*[linecolor=green](3.4487, -1.60081){0.06}
\pscircle*[linecolor=green](5.891, -0.651239){0.06}
\pscircle*[linecolor=green](4.330149, 1.97256){0.06}


\rput(-5.5,-1.8){a)}
\rput(-1.5,-1.8){b)}
\rput(2.5,-1.8){c)}

\end{pspicture}




==> 0-figures/circle5-saddle-all.tex <==
\begin{pspicture}(-5.5,-2.1)(5.5,2.1)

  \SpecialCoor


% prva trajektorija


\psline[linewidth=1pt, linecolor=blue]
      (0, 1.69308)(2,0) (0, -1.69308)


\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(1.69308,1.69308){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(1.29223,1.29223)

\psline[linewidth=1pt](0, 1.69308)(0,2)
\psline[linewidth=1pt](0, -1.69308)(0,-2)

\pscircle*[linecolor=red](0, 1.69308){0.06}
\pscircle*[linecolor=red](0, -1.69308){0.06}

\pscircle*[linecolor=blue](2,0){0.06}


% druga trajektorija


\psline[linewidth=1pt, linecolor=green]
      (-4, 1.69308)(-5.66985, 0.279484)(-4.551299, -1.60081)(-2.109, -0.651239)
(-3.66985, 1.97256)(-4, 1.69308)


\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(1.69308,1.69308){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (-4,0)(1.29223,1.29223)

\psline[linewidth=1pt](-4, 1.69308)(-4,2)
\psline[linewidth=1pt](-4, -1.69308)(-4,-2)

\pscircle*[linecolor=red](-4, 1.69308){0.06}
\pscircle*[linecolor=red](-4, -1.69308){0.06}

\pscircle*[linecolor=green](-5.66985, 0.279484){0.06}
\pscircle*[linecolor=green](-4.551299, -1.60081){0.06}
\pscircle*[linecolor=green](-2.109, -0.651239){0.06}
\pscircle*[linecolor=green](-3.66985, 1.97256){0.06}

% treca trajektorija

\psline[linewidth=1pt, linecolor=magenta]
      (4, -1.69308)(2.33015, -0.279484)(3.4487, 1.60081)(5.891, 0.651239)
(4.33015, -1.97256)(4, -1.69308)


\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(1.69308,1.69308){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (4,0)(1.29223,1.29223)

\psline[linewidth=1pt](4, 1.69308)(4,2)
\psline[linewidth=1pt](4, -1.69308)(4,-2)

\pscircle*[linecolor=red](4, 1.69308){0.06}
\pscircle*[linecolor=red](4, -1.69308){0.06}

\pscircle*[linecolor=magenta](2.33015, -0.279484){0.06}
\pscircle*[linecolor=magenta](3.4487, 1.60081){0.06}
\pscircle*[linecolor=magenta](5.891, 0.651239){0.06}
\pscircle*[linecolor=magenta](4.33015, -1.97256){0.06}




\rput(-5.5,-1.8){a)}
\rput(-1.5,-1.8){b)}
\rput(2.5,-1.8){c)}

\end{pspicture}




==> 0-figures/domains.tex <==
\begin{pspicture}(-9,-2.5)(9,2.5)

% domen 1

\psellipse[linecolor=black, linewidth=1pt,fillstyle=solid, fillcolor=brown!70]
	(-6,0)(!8 sqrt 5 sqrt)
\psellipse[linecolor=black, linewidth=1pt,fillstyle=solid, fillcolor=white]
	(-6,0)(!5 sqrt 2 sqrt)

\pscircle[linestyle=none, fillstyle=solid, fillcolor=blue]
    (!3 sqrt 6 sub 0){0.1}
 \pscircle[linestyle=none, fillstyle=solid, fillcolor=blue]
    (!3 sqrt neg 6 sub 0){0.1}

% domen 2
\psellipse[linecolor=white, linewidth=0pt,fillstyle=solid, fillcolor=brown!70]
	(0,0)(!8 sqrt 5 sqrt)

\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-3,-2)(-1.8,2)
\parametricplot[plotstyle=curve,linecolor=black,fillstyle=solid,fillcolor=white]
{-2.3}{2.3}{1 t t mul 2 div add sqrt neg t}

\psellipse[linecolor=black, linewidth=1pt,fillstyle=none]
	(0,0)(!8 sqrt 5 sqrt)

\pscircle[linestyle=none, fillstyle=solid, fillcolor=blue]
    (!3 sqrt 0){0.1}
 \pscircle[linestyle=none, fillstyle=solid, fillcolor=blue]
    (!3 sqrt neg 0){0.1}

% domen 3

\psellipse[linecolor=white, linewidth=0pt,fillstyle=solid, fillcolor=brown!70]
	(6,0)(!8 sqrt 5 sqrt)

\psframe[fillstyle=solid,fillcolor=white,linecolor=white](3,-2)(4.2,2)
\parametricplot[plotstyle=curve,linecolor=black,fillstyle=solid,fillcolor=white]
{-2.3}{2.3}{1 t t mul 2 div add sqrt neg 6 add t}

\psellipse[linecolor=black, linewidth=1pt,fillstyle=none]
	(6,0)(!8 sqrt 5 sqrt)

\psellipse[linecolor=brown!70, linewidth=0pt,fillstyle=solid, fillcolor=brown!70]
	(6,0)(!5 sqrt 2 sqrt)

\parametricplot[plotstyle=curve,linecolor=black,fillstyle=none]
{125}{235}{t cos 5 sqrt mul 6 add t sin 2 sqrt mul}


\pscircle[linestyle=none, fillstyle=solid, fillcolor=blue]
    (!3 sqrt 6 add 0){0.1}
 \pscircle[linestyle=none, fillstyle=solid, fillcolor=blue]
    (!3 sqrt neg 6 add 0){0.1}

\rput(-8.8,-1.8){a)}
\rput(-2.8,-1.8){b)}
\rput(3.2,-1.8){c)}

\end{pspicture}


==> 0-figures/interval+.tex <==
\begin{pspicture}(-1.5,-1)(1.5,1)
\psset{xunit=6}

%gornji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillcolor=black](-1,0.5)(-0.9,0.8)
\psframe[fillstyle=vlines](-0.9,0.5)(-0.4,0.8)
\psframe[fillcolor=gray](-0.4,0.5)(-0.35,0.8)
\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](-0.35,0.5)(0,0.8)
\psframe[fillcolor=white](0,0.5)(0.1,0.8)
\psframe[fillstyle=crosshatch](0.1,0.5)(0.6,0.8)
\psframe[fillcolor=gray!30](0.6,0.5)(0.65,0.8)
\psframe[fillstyle=hlines,hatchangle=0,hatchsep=1.5pt](0.65,0.5)(1,0.8)

\psset{linecolor=black,linewidth=1pt}

\psline(-1,0.5)(1,0.5)

\pscircle*(-1,0.5){0.08}
\pscircle*(-0.9,0.5){0.08}
\pscircle*(-0.4,0.5){0.08}
\pscircle*(-0.35,0.5){0.08}
\pscircle*(0,0.5){0.08}
\pscircle*(0.1,0.5){0.08}
\pscircle*(0.6,0.5){0.08}
\pscircle*(0.65,0.5){0.08}
\pscircle*(1,0.5){0.08}

\rput(-0.95,1.1){$A$}
\rput(-0.65,1.1){$B$}
\rput(-0.375,1.1){$C$}
\rput(-0.175,1.1){$D$}
\rput(0.05,1.1){$E$}
\rput(0.35,1.1){$F$}
\rput(0.625,1.1){$G$}
\rput(0.825,1.1){$H$}

%donji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](-1,-.5)(-0.65,-0.2)
\psframe[fillstyle=vlines](-0.65,-.5)(-0.15,-0.2)
\psframe[fillcolor=white](-0.15,-.5)(-0.05,-0.2)
\psframe[fillcolor=gray](-0.05,-.5)(0,-0.2)
\psframe[fillstyle=hlines,hatchangle=0,hatchsep=1.5pt](0,-.5)(0.35,-0.2)
\psframe[fillstyle=crosshatch](0.35,-.5)(0.85,-0.2)
\psframe[fillcolor=black](0.85,-.5)(0.95,-0.2)
\psframe[fillcolor=gray!30](0.95,-.5)(1,-0.2)


\psset{linecolor=black,linewidth=1pt}

\psline(-1,-.5)(1,-.5)

\pscircle*(-1,-.5){0.08}
\pscircle*(-0.65,-.5){0.08}
\pscircle*(-0.15,-.5){0.08}
\pscircle*(-0.05,-.5){0.08}
\pscircle*(0,-.5){0.08}
\pscircle*(0.35,-.5){0.08}
\pscircle*(0.85,-.5){0.08}
\pscircle*(0.95,-.5){0.08}
\pscircle*(1,-.5){0.08}

\rput(-0.825,.1){$D$}
\rput(-0.4,.1){$B$}
\rput(-0.1,.1){$E$}
\rput(-0.025,.1){$C$}
\rput(0.175,.1){$H$}
\rput(0.6,.1){$F$}
\rput(0.9,.1){$A$}
\rput(0.975,.1){$G$}




\end{pspicture}




==> 0-figures/interval-.tex <==
\begin{pspicture}(-1.5,-1)(1.5,1)
\psset{xunit=6}

%gornji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillcolor=black](-1,0.5)(-0.9,0.8)
\psframe[fillstyle=vlines](-0.9,0.5)(-0.75,0.8)
\psframe[fillcolor=gray](-0.75,0.5)(-0.25,0.8)
\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](-0.25,0.5)(0,0.8)
\psframe[fillcolor=white](0,0.5)(0.1,0.8)
\psframe[fillstyle=crosshatch](0.1,0.5)(0.25,0.8)
\psframe[fillcolor=gray!30](0.25,0.5)(0.75,0.8)
\psframe[fillstyle=hlines,hatchangle=0,hatchsep=1.5pt](0.75,0.5)(1,0.8)

\psset{linecolor=black,linewidth=1pt}

\psline(-1,0.5)(1,0.5)

\pscircle*(-1,0.5){0.08}
\pscircle*(-0.9,0.5){0.08}
\pscircle*(-0.75,0.5){0.08}
\pscircle*(-0.25,0.5){0.08}
\pscircle*(0,0.5){0.08}
\pscircle*(0.1,0.5){0.08}
\pscircle*(0.25,0.5){0.08}
\pscircle*(0.75,0.5){0.08}
\pscircle*(1,0.5){0.08}

\rput(-0.95,1.1){$A$}
\rput(-0.825,1.1){$B$}
\rput(-0.5,1.1){$C$}
\rput(-0.125,1.1){$D$}
\rput(0.05,1.1){$E$}
\rput(0.175,1.1){$F$}
\rput(0.5,1.1){$G$}
\rput(0.825,1.1){$H$}

%donji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillstyle=crosshatch](-1,-0.5)(-0.85,-0.2)
\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](-0.85,-0.5)(-0.6,-0.2)
\psframe[fillcolor=gray](-0.6,-0.5)(-0.1,-0.2)
\psframe[fillcolor=white](-0.1,-0.5)(0,-0.2)
\psframe[fillstyle=vlines](0,-0.5)(0.15,-0.2)
\psframe[fillstyle=hlines,hatchangle=0,hatchsep=1.5pt](0.15,-0.5)(0.4,-0.2)
\psframe[fillcolor=gray!30](0.4,-0.5)(0.9,-0.2)
\psframe[fillcolor=black](0.9,-0.5)(1,-0.2)


\psset{linecolor=black,linewidth=1pt}

\psline(-1,-.5)(1,-.5)

\pscircle*(-1,-.5){0.08}
\pscircle*(-0.85,-.5){0.08}
\pscircle*(-0.6,-.5){0.08}
\pscircle*(-0.1,-.5){0.08}
\pscircle*(0,-.5){0.08}
\pscircle*(0.15,-.5){0.08}
\pscircle*(0.4,-.5){0.08}
\pscircle*(0.9,-.5){0.08}
\pscircle*(1,-.5){0.08}

\rput(-0.925,.1){$F$}
\rput(-0.725,.1){$D$}
\rput(-0.35,.1){$C$}
\rput(-0.05,.1){$E$}
\rput(0.075,.1){$B$}
\rput(0.275,.1){$H$}
\rput(0.65,.1){$G$}
\rput(0.95,.1){$A$}

\end{pspicture}




==> 0-figures/interval0.tex <==
\begin{pspicture}(-1.5,-1)(1.5,1)
\psset{xunit=6}

%gornji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillcolor=black](-1,0.5)(-0.875,0.8)
\psframe[fillstyle=vlines](-0.875,0.5)(-0.375,0.8)
\psframe[fillcolor=gray](-0.375,0.5)(0,0.8)
\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](0,0.5)(0.125,0.8)
\psframe[fillcolor=white](0.125,0.5)(0.625,0.8)
\psframe[fillstyle=crosshatch](0.625,0.5)(1,0.8)

\psset{linecolor=black,linewidth=1pt}

\psline(-1,0.5)(1,0.5)

\pscircle*(-1,0.5){0.08}
\pscircle*(-0.875,0.5){0.08}
\pscircle*(-0.375,0.5){0.08}
\pscircle*(0,0.5){0.08}
\pscircle*(0.125,0.5){0.08}
\pscircle*(0.625,0.5){0.08}
\pscircle*(1,0.5){0.08}

%\rput(-1.07,0.5){$-1$}
%\rput(-0.875,0.2){$-\frac12-r_1$}
%\rput(-0.375,0.2){$-r_1$}
%\rput(0,0.2){$0$}
%\rput(0.125,0.2){$\frac12-r_1$}
%\rput(0.625,0.2){$1-r_1$}
%\rput(1.04,0.5){$1$}

\rput(-0.9375,1.1){$A$}
\rput(-0.625,1.1){$B$}
\rput(-0.1875,1.1){$C$}
\rput(0.0625,1.1){$D$}
\rput(0.375,1.1){$E$}
\rput(0.8125,1.1){$F$}

%donji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillcolor=gray](-1,-.5)(-0.625,-.2)
\psframe[fillstyle=vlines](-0.625,-.5)(-0.125,-.2)
\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](-0.125,-.5)(0,-.2)
\psframe[fillstyle=crosshatch](0,-.5)(0.375,-.2)
\psframe[fillcolor=white](0.375,-.5)(0.875,-.2)
\psframe[fillcolor=black](0.875,-.5)(1,-0.2)

\psset{linecolor=black,linewidth=1pt}

\psline(-1,-.5)(1,-.5)

\pscircle*(-1,-0.5){0.08}
\pscircle*(-0.625,-0.5){0.08}
\pscircle*(-0.125,-0.5){0.08}
\pscircle*(0,-0.5){0.08}
\pscircle*(0.375,-0.5){0.08}
\pscircle*(0.875,-0.5){0.08}
\pscircle*(1,-0.5){0.08}

\rput(-0.8125,.1){$C$}
\rput(-0.375,.1){$B$}
\rput(-0.0625,.1){$D$}
\rput(0.1875,.1){$F$}
\rput(0.625,.1){$E$}
\rput(0.9125,.1){$A$}



\end{pspicture}




==> 0-figures/param.tex <==
\begin{pspicture}(-6,-2.5)(7,2.5)
  \SpecialCoor

%prva elipsa

\psset{linecolor=blue,linewidth=1pt}

\psline(!-3 2 sqrt)(!2 45 cos mul 3 sub 45 sin)
\psline(!2 135 cos mul 3 sub 135 sin)(!1.21218 3 sub 2.02031)
(!2 11.6015 cos mul 3 sub 11.6015 sin)
\psline(!-3 2 sqrt neg)(!2 45 cos mul neg 3 sub 45 sin neg)


\psset{linecolor=black,linewidth=1.3pt}

\psellipticarc(-3,0)(!8 sqrt 5 sqrt){-90}{90}
\psellipticarc(-3,0)(!5 sqrt 2 sqrt){90}{270}
\psellipse(-3,0)(2, 1)

\psline(!-3 2 sqrt)(!-3 5 sqrt)
\psline(!-3 2 sqrt neg)(!-3 5 sqrt neg)


\psset{linecolor=blue}

\pscircle*(!2 45 cos mul 3 sub 45 sin){0.08}
\pscircle*(!2 135 cos mul 3 sub 135 sin){0.08}
\pscircle*(!2 11.6015 cos mul 3 sub 11.6015 sin){0.08}
\pscircle*(!2 45 cos mul neg 3 sub 45 sin neg){0.08}

%\psset{linecolor=red}
%\pscircle*(-5,0){0.08}
%\pscircle*(-3,1){0.08}

\psset{linecolor=black}

\rput(!2 11.6015 cos mul 0.2 add 3 sub 11.6015 sin 0.2 add){$P_0$}
\rput(!2 45 cos mul 0.2 sub 3 sub 45 sin 0.2 sub){$P_1$}
\rput(!2 45 cos mul neg 0.2 add 3 sub 45 sin neg 0.2 add){$P_2$}



%\rput(-5.6,0){$\mathcal{C}_{\lambda_2}$}
%\rput(.2,0){$\mathcal{C}_{\lambda_1}$}


%druga elipsa

\psset{linecolor=blue,linewidth=1pt}

\psline(!3 2 sqrt neg)(!2 45 cos mul 3 add 45 sin neg)
\psline(!2 135 cos mul 3 add 135 sin neg)(!1.21218 3 add 2.02031 neg)
(!2 11.6015 cos mul 3 add 11.6015 sin neg)
\psline(!3 2 sqrt)(!2 45 cos mul neg 3 add 45 sin)


\psset{linecolor=black,linewidth=1.3pt}

\psellipticarc(3,0)(!8 sqrt 5 sqrt){-90}{90}
\psellipticarc(3,0)(!5 sqrt 2 sqrt){90}{270}
\psellipse(3,0)(2, 1)

\psline(!3 2 sqrt)(!3 5 sqrt)
\psline(!3 2 sqrt neg)(!3 5 sqrt neg)


\psset{linecolor=blue}

\pscircle*(!2 45 cos mul 3 add 45 sin neg){0.08}
\pscircle*(!2 135 cos mul 3 add 135 sin neg){0.08}
\pscircle*(!2 11.6015 cos mul 3 add 11.6015 sin neg){0.08}
\pscircle*(!2 45 cos mul neg 3 add 45 sin neg neg){0.08}

%\psset{linecolor=red}
%\pscircle*(-5,0){0.08}
%\pscircle*(-3,1){0.08}

\psset{linecolor=black}

\rput(!2 11.6015 cos mul 0.3 add 3 add 11.6015 sin neg 0.2 sub){$Q_0$}
\rput(!2 45 cos mul 0.2 sub 3 add 45 sin neg 0.3 add){$Q_1$}
\rput(!2 45 cos mul neg 0.2 add 3 add 45 sin neg neg 0.3 sub){$Q_2$}


\end{pspicture}




==> 0-figures/reflection-concave.tex <==
\begin{pspicture}(-4.5,-2)(5,2)


\psset{linecolor=red,linewidth=1.5pt,arrowscale=1.4,dotsep=1pt}
\psline[arrows=->](-4.3,.5)(-0.2,.5)
\psline[arrows=->](-4.3,1)(-0.2,1)
\psline[arrows=->](-4.3,1.5)(-0.2,1.5)

\psline[ArrowInside=->](-4.3,0)(-3.5,0)
\psline(-3.5,0)(-2,0)
\psline[arrows=->,linestyle=dotted](-2,0)(-2,2)
\psline[arrows=->,linestyle=dotted](-2,0)(-0.2,0)

\psline[ArrowInside=->](-4.3,-0.5)(-3.5,-0.5)
\psline(-3.5,-0.5)(-2.5,-0.5)
\psline[arrows=->](-2.5,-0.5)(-2.5,2)

\psline[ArrowInside=->](-4.3,-1)(-3.5,-1)%(-3,1.8)
\psline(-3.5,-1)(-3,-1)
\psline[arrows=->](-3,-1)(-3,2)

\psline[ArrowInside=->](-4.3,-1.5)(-3.5,-1.5)
\psline[arrows=->](-3.5,-1.5)(-3.5,2)




\psline[ArrowInside=->](2.5,2)(2.5,0)
\psline[arrows=->,linestyle=dotted](2.5,0)(0.2,0)
\psline[arrows=->,linestyle=dotted](2.5,0)(4.8,0)

\psline[ArrowInside=->](3,2)(3,-0.5)
\psline[arrows=->](3,-0.5)(4.8,-0.5)

\psline[ArrowInside=->](3.5,2)(3.5,-1)
\psline[arrows=->](3.5,-1)(4.8,-1)

\psline[ArrowInside=->](4,2)(4,-1.5)
\psline[arrows=->](4,-1.5)(4.8,-1.5)

\psline[ArrowInside=->](2,2)(2,-0.5)
\psline[arrows=->](2,-0.5)(0.2,-0.5)

\psline[ArrowInside=->](1.5,2)(1.5,-1)
\psline[arrows=->](1.5,-1)(.2,-1)

\psline[ArrowInside=->](1,2)(1,-1.5)
\psline[arrows=->](1,-1.5)(.2,-1.5)



\psset{linewidth=2pt,linecolor=black}
\psline(0.8,-1.7)(2.5,0)(4.2,-1.7)
\psline(-0.3,-1.7)(-2,0)(-3.7,-1.7)

\end{pspicture}


==> 0-figures/reflection-right.tex <==
\begin{pspicture}(-0.7,-0.7)(0.7,0.7)
  \SpecialCoor


\psset{linecolor=red,linewidth=1.2pt}
\psline[ArrowInside=->,arrowscale=1.4](-0.3,0.6)(-0.13,0.15)
\psline(-0.13,0.15)(0.18,0.086)
\psline[ArrowInside=->,arrowscale=1.4](0.18,0.086)(0.6,0.6)

\psline[ArrowInside=->,arrowscale=1.4](-0.15,0.6)(-0.05,0.07)
\psline(-0.05,0.07)(0.06,0.04)
\psline[ArrowInside=->,arrowscale=1.4](0.06,0.04)(0.3,0.6)

\psline[linestyle=dashed](0,0)(0.05,0.6)


\psset{linecolor=blue}
\psline[ArrowInside=->,arrowscale=1.4](-0.6,0.28)(-0.18,0.18)
\psline(-0.18,0.18)(-0.07,-0.04)
\psline[ArrowInside=->,arrowscale=1.4](-0.07,-0.04)(-0.6,0.06)

\psline[ArrowInside=->,arrowscale=1.4](-0.6,0.17)(-0.05,0.07)
\psline(-0.05,0.07)(-0.05,-0.02)
\psline[ArrowInside=->,arrowscale=1.4](-0.05,-0.02)(-0.6,0.12)

\psline[linestyle=dashed](0,0)(-0.6,0.14)


\psset{linecolor=green}
\psline[ArrowInside=->,arrowscale=1.4](-0.31,-0.6)(-0.25,-0.21)
\psline(-0.25,-0.21)(0.05,-0.15)
\psline[ArrowInside=->,arrowscale=1.4](0.05,-0.15)(-0.2,-0.6)


\psline[ArrowInside=->,arrowscale=1.4](-0.28,-0.6)(-0.13,-0.1)
\psline(-0.13,-0.1)(0.04,-0.1)
\psline[ArrowInside=->,arrowscale=1.4](0.04,-0.1)(-0.22,-0.6)

\psline[linestyle=dashed](0,0)(-0.25,-0.6)

\psset{linecolor=black,linewidth=2pt}

\pscustom{
	\rotate{30}
	\parametricplot[plotstyle=curve,fillstyle=none]
		{75}{110}{2 t cos mul 4 t sin mul 4 sub}
}


\pscustom{
	\rotate{30}
	\parametricplot[plotstyle=curve,fillstyle=none]
	{-30}{30}{2 t cos mul 2 sub 1 t sin mul}
}




\end{pspicture}


==> 0-figures/reflection.tex <==
\begin{pspicture}(-3,-2.5)(3,2.5)
  \SpecialCoor


\pswedge*[linecolor=gray!50](2.81,-.253){1}{80}{143}
\pswedge*[linecolor=gray!50](2.81,-.253){1}{198}{260}

\psline[linewidth=1.3pt, ArrowInside=->, arrowscale=1.4, linecolor=red]
	(0,1.8)
	(!8 sqrt 6.5 neg cos mul 5 sqrt 6.5 neg sin mul)
	(!5 sqrt 260 cos mul 2 sqrt 260 sin mul)


\psline[linewidth=1.3pt] 
(!2.81 0.050626 5 mul add -.253 0.35128 5 mul add)
(!2.81 0.050626 5 mul sub -.253 0.35128 5 mul sub)



\psellipse[linewidth=1.5pt](!8 sqrt 5 sqrt)

\end{pspicture}


==> 0-figures/ring-interval.tex <==
\begin{pspicture}(-3,-2.5)(4,2.5)
  \SpecialCoor
%  \psellipse(!8 sqrt 5 sqrt)
%  \psellipse(!8 3 sub sqrt 5 3 sub sqrt)
%  \psellipse(!8 4 sub sqrt 5 4 sub sqrt)


\psset{linecolor=blue,linewidth=1pt}

\psline(!0 2 sqrt)(!2 45 cos mul 45 sin)
\psline(!2 135 cos mul 135 sin)(1.21218, 2.02031)(!2 11.6015 cos mul 11.6015 sin)
\psline(!0 2 sqrt neg)(!2 45 cos mul neg 45 sin neg)


\psset{linecolor=black,linewidth=1.3pt}

\psellipticarc(0,0)(!8 sqrt 5 sqrt){-90}{90}


\psellipticarc(0,0)(!5 sqrt 2 sqrt){90}{270}

\psellipse(0,0)(2, 1)

\psline(!0 2 sqrt)(!0 5 sqrt)
\psline(!0 2 sqrt neg)(!0 5 sqrt neg)


\psset{linecolor=blue}

\pscircle*(!2 45 cos mul 45 sin){0.08}
\pscircle*(!2 135 cos mul 135 sin){0.08}
\pscircle*(!2 11.6015 cos mul 11.6015 sin){0.08}
\pscircle*(!2 45 cos mul neg 45 sin neg){0.08}

\psset{linecolor=red}

\pscircle*(2,0){0.08}
\pscircle*(0,1){0.08}

\psset{linecolor=black}

\rput(2.2,0){$0$}
\rput(!2 11.6015 cos mul 0.2 add 11.6015 sin 0.2 add){$P_0$}
\rput(!2 45 cos mul 0.2 sub 45 sin 0.2 sub){$P_1$}
\rput(!2 45 cos mul neg 0.2 add 45 sin neg 0.2 add){$P_2$}
\rput(0,0.5){$\dfrac14$}

\rput(-2.6,0){$\mathcal{C}_{\lambda_2}$}
\rput(3.2,0){$\mathcal{C}_{\lambda_1}$}

\end{pspicture}




==> 0-figures/ring1.tex <==
\begin{pspicture}(-3,-2.5)(4,2.5)
  \SpecialCoor
%  \psellipse(!8 sqrt 5 sqrt)
%  \psellipse(!8 3 sub sqrt 5 3 sub sqrt)
%  \psellipse(!8 4 sub sqrt 5 4 sub sqrt)


\psellipticarc[linecolor=black, linewidth=1pt, fillstyle=solid, fillcolor=blue!50]%
    (0,0)(!8 sqrt 5 sqrt){-90}{90}

\psellipse[linestyle=none, fillstyle=solid, fillcolor=blue!50]%
    (0,0)(!5 sqrt 2 sqrt)

\psellipticarc[linecolor=black, linewidth=1pt]%
    (0,0)(!5 sqrt 2 sqrt){90}{270}


\psellipse[linecolor=black, linewidth=1pt, fillstyle=solid, fillcolor=white]%
    (0,0)(2, 1)

\psline[linewidth=1pt](!0 2 sqrt)(!0 5 sqrt)
\psline[linewidth=1pt](!0 2 sqrt neg)(!0 5 sqrt neg)

\rput(2.7,1.5){$\Gamma_1$}
\rput(-2.3,0.8){$\Gamma_2$}
\rput(-0.3,1.8){$\Gamma_3$}
\rput(-0.3,-1.8){$\Gamma_4$}

\rput(1.7, 0){$\mathcal{C}$}%


\end{pspicture}

%\parametricplot[linecolor=red, linewidth=1pt, plotpoints=10000]{0}{360}
%   {
%    /f 30 def
%    /a 6.5 sqrt def
%    /b 2.3 sqrt def
%    a t cos f cos mul mul  b t sin f sin mul mul  add
%    a t cos f sin mul mul  b t sin f cos mul mul  sub
%   }


==> 0-figures/ring2.tex <==
\begin{pspicture}(-1,-0.5)(12,2.75)




\psset{fillstyle=solid, fillcolor=yellow!30, linewidth=0pt, linecolor=white}
\pspolygon(0,0)(2,0)(2,2)(0,2)%
\pspolygon(3,0)(5,0)(5,2)(3,2)%
\pspolygon(6,0)(8,0)(8,2)(6,2)%
\pspolygon(9,0)(11,0)(11,2)(9,2)


\psset{linewidth=1.3pt, ArrowInside=->, arrowscale=1.4}%
\psset{fillcolor=white, linestyle=solid}%

\psset{linecolor=red}%
\psline(2,0)(2,2)%
\psline[linestyle=dashed](5,0)(5,2)%
\psline[linestyle=dashed](8,0)(8,2)%
\psline(11,0)(11,2)%


\psset{linecolor=blue}
\psline(0,2)(0,0)%
\psline[linestyle=dashed](3,2)(3,0)%
\psline[linestyle=dashed](6,2)(6,0)%
\psline(9,2)(9,0)%


\psset{linecolor=green}
\psline(0,0)(2,0)%
\psline(3,0)(5,0)
\psline[linestyle=dashed](6,0)(8,0)%
\psline[linestyle=dashed](9,0)(11,0)


\psset{linecolor=Magenta}
\psline(2,2)(0,2)%
\psline(5,2)(3,2)%
\psline[linestyle=dashed](8,2)(6,2)%
\psline[linestyle=dashed](11,2)(9,2)%



\psset{linecolor=Orange}
\pscircle(1,1){0.5}%
\pscircle(10,1){0.5}

\pscircle[linestyle=dashed](4,1){0.5}%
\pscircle[linestyle=dashed](7,1){0.5}

\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (3,0.53)(4.15,0.5)
\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (6,0.53)(7.15,0.5)

\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (0,0.53)(1.15,0.5)
\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (9,0.53)(10.15,0.5)


\rput(2.30,1.5){$\Gamma_1$}%2.22
\rput(5.31,1.5){$\Gamma_1'$}%
\rput(8.31,1.5){$\Gamma_1'$}%
\rput(11.30,1.5){$\Gamma_1$}%

\rput(1.6,2.25){$\Gamma_3$}%
\rput(4.6,2.25){$\Gamma_3$}%
\rput(7.6,2.25){$\Gamma_3'$}%
\rput(10.6,2.25){$\Gamma_3'$}%

\rput(-0.3,0.5){$\Gamma_2$}%
\rput(2.7,0.5){$\Gamma_2'$}%
\rput(5.7,0.5){$\Gamma_2'$}%
\rput(8.7,0.5){$\Gamma_2$}%

\rput(0.4,-0.3){$\Gamma_4$}%
\rput(3.4,-0.3){$\Gamma_4$}%
\rput(6.4,-0.3){$\Gamma_4'$}%
\rput(9.4,-0.3){$\Gamma_4'$}%

\rput(1.25,1){$\mathcal{C}$}%
\rput(4.25,1){$\mathcal{C}'$}%
\rput(7.25,1){$\mathcal{C}'$}%
\rput(10.25,1){$\mathcal{C}$}%


\rput(0,2.5){$\mathcal R_1:$}%
\rput(3,2.5){$\mathcal R_2:$}%
\rput(6,2.5){$\mathcal R_3:$}%
\rput(9,2.5){$\mathcal R_4:$}%
\end{pspicture}

%\parametricplot[linecolor=red, linewidth=1pt, plotpoints=10000]{0}{360}
%   {
%    /f 30 def
%    /a 6.5 sqrt def
%    /b 2.3 sqrt def
%    a t cos f cos mul mul  b t sin f sin mul mul  add
%    a t cos f sin mul mul  b t sin f cos mul mul  sub
%   }


%arrowsize=2pt3,arrowlength=2,arrowinset=0.4,


==> 0-figures/ring3.tex <==
\begin{pspicture}(-1,-0.1)(5,4.1)




\psset{fillstyle=solid, fillcolor=yellow!30, linewidth=0pt, linecolor=yellow!30}
\pspolygon(0,0)(4,0)(4,4)(0,4)%



\psset{linewidth=1.3pt, ArrowInside=->, arrowscale=1.4}%
\psset{fillcolor=white, linestyle=solid}%

\psset{linecolor=red}%
\psline(0,2)(0,4)%
\psline[linestyle=dashed](0,2)(0,0)%
\psline[linestyle=dashed](4,2)(4,0)%
\psline(4,2)(4,4)%


\psset{linecolor=blue}
\psline(2,4)(2,2)%
\psline[linestyle=dashed](2,0)(2,2)%


\psset{linecolor=green}
\psline(2,2)(4,2)%
\psline[linestyle=dashed](2,2)(0,2)%


\psset{linecolor=Magenta}
\psline(4,0)(2,0)%
\psline(4,4)(2,4)%
\psline[linestyle=dashed](0,0)(2,0)%
\psline[linestyle=dashed](0,4)(2,4)%



\psset{linecolor=Orange}
\pscircle(1,3){0.5}%
\pscircle(3,3){0.5}%
\pscircle[linestyle=dashed](1,1){0.5}%
\pscircle[linestyle=dashed](3,1){0.5}


\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (0,0.53)(1.15,0.5)
\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (2,2.53)(3.15,2.5)

\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (2,2.47)(0.85,2.5)
\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (4,0.47)(2.85,0.5)


\end{pspicture}

%\parametricplot[linecolor=red, linewidth=1pt, plotpoints=10000]{0}{360}
%   {
%    /f 30 def
%    /a 6.5 sqrt def
%    /b 2.3 sqrt def
%    a t cos f cos mul mul  b t sin f sin mul mul  add
%    a t cos f sin mul mul  b t sin f cos mul mul  sub
%   }


%arrowsize=2pt3,arrowlength=2,arrowinset=0.4,

